An Achievable Rate Region for Three-Pair Interference Channels with Noise

An achievable rate region for certain noisy three-user-pair interference channels is proposed. The channel class under consideration generalizes the three-pair deterministic interference channel (3-DIC) in the same way as the Telatar-Tse noisy two-pair interference channel generalizes the El Gamal-Costa injective channel. Specifically, arbitrary noise is introduced that acts on the combined interference signal before it affects the desired signal. This class of channels includes the Gaussian case. The rate region includes the best-known inner bound on the 3-DIC capacity region, dominates treating interference as noise, and subsumes the Han-Kobayashi region for the two-pair case.

==> figs/f_3dic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_3dic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.36179199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01511747)%
    \put(0,0){\includegraphics[width=\unitlength]{f_3dic.pdf}}%
    \put(0.07961574,0.86337311){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_1$}}}%
    \put(0.28561954,0.7790989){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{12}$}}}%
    \put(0.92235852,0.86337311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.07961574,0.48882073){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_2$}}}%
    \put(0.07961574,0.11426843){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_3$}}}%
    \put(0.92235852,0.48882081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_2$}}}%
    \put(0.92235852,0.11426843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_3$}}}%
    \put(0.28561954,0.96637505){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{13}$}}}%
    \put(0.41671284,0.87273692){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{11}$}}}%
    \put(0.28561954,0.59182271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{21}$}}}%
    \put(0.41671284,0.49818461){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{22}$}}}%
    \put(0.28561954,0.40454652){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{23}$}}}%
    \put(0.28561954,0.21727041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{32}$}}}%
    \put(0.41671284,0.12363231){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{33}$}}}%
    \put(0.28561954,0.02999429){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{31}$}}}%
    \put(0.62271663,0.79973165){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_{21}$}}}%
    \put(0.66017184,0.9008284){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_{11}$}}}%
    \put(0.67889952,0.71355221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{31}$}}}%
  \end{picture}%
\endgroup%


==> figs/f_3nic_1stReceiver.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_3nic_1stReceiver.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{247.73974609bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26550039)%
    \put(0,0){\includegraphics[width=\unitlength]{f_3nic_1stReceiver.pdf}}%
    \put(0.04864291,0.20709917){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_1$}}}%
    \put(0.04864291,0.10412095){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_2$}}}%
    \put(0.04864291,0.03546877){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$X_3$}}}%
    \put(0.19738924,0.2128202){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{11}$}}}%
    \put(0.19738924,0.10984196){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{21}$}}}%
    \put(0.19738924,0.04118978){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $g_{31}$}}}%
    \put(0.2545994,0.22998329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{11}$}}}%
    \put(0.2545994,0.12700499){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{21}$}}}%
    \put(0.2545994,0.05835281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{31}$}}}%
    \put(0.46055598,0.09267893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.95256331,0.17277313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_1$}}}%
    \put(0.83242194,0.17277313){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$f_1$}}}%
    \put(0.40906684,0.06979483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$h_1$}}}%
    \put(0.60930236,0.06979483){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$p(s'_1|s_1)$}}}%
    \put(0.74660672,0.06979483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S'_1$}}}%
  \end{picture}%
\endgroup%


==> figs/f_degradeToHanKobayashi1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_degradeToHanKobayashi1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.59501953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4161898)%
    \put(0,0){\includegraphics[width=\unitlength]{f_degradeToHanKobayashi1.pdf}}%
    \put(0.12133113,0.14177408){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\emptyset$}}}%
    \put(0.40946761,0.29270271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^n$}}}%
    \put(0.68388321,0.36130664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{12}^n$}}}%
    \put(0.95829893,0.38874819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1^n$}}}%
    \put(0.27225982,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{U_1}$}}}%
    \put(0.54667547,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{X_{12}|U_1}$}}}%
    \put(0.82109107,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{X_1|U_1,X_{12}}$}}}%
    \put(0.2997013,0.14177408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $2^{nR_{10}}$}}}%
    \put(0.57411702,0.25154039){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $2^{nR_{12}}$}}}%
    \put(0.84853273,0.32014426){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $2^{nR_{11}}$}}}%
  \end{picture}%
\endgroup%


==> figs/f_degradeToHanKobayashi2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'f_degradeToHanKobayashi2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.59501953bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4161898)%
    \put(0,0){\includegraphics[width=\unitlength]{f_degradeToHanKobayashi2.pdf}}%
    \put(0.12133113,0.14177408){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\emptyset$}}}%
    \put(0.40946761,0.29270271){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$u_1^n$}}}%
    \put(0.68388321,0.36130664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_{12}^n$}}}%
    \put(0.95829893,0.36130664){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$x_1^n$}}}%
    \put(0.2997013,0.14177408){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $2^{nR_{10}}$}}}%
    \put(0.57411702,0.25154039){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $2^{nR_{12}}$}}}%
    \put(0.27225982,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{U_1}$}}}%
    \put(0.54667547,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{X_{12}|U_1}$}}}%
    \put(0.82109107,0.00456623){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small $p_{X_1|U_1,X_{12}}$}}}%
  \end{picture}%
\endgroup%

